A Direction Adaptation Evolution Strategy for Noisy Derivative-Free Optimization

In noisy derivative-free optimization (DFO), methods based on the matrix adaptation evolution strategy (MAES) often mistakenly identify points with spuriously good function values, undermining selection and leading to unreliable search directions. To address this, we develop a novel direction adaptation evolution strategy (DAES) that targets the algorithmic phases prone to noise propagation, combining selected-population search with complexity analysis. Fixing the transformation matrix to the identity, DAES employs a structured direction-generation mechanism consisting of symmetric sampling, joint sorting--selection of noisy values, partitioning of all sampled directions into three ranked groups, and construction of a heuristic search direction. Along this direction, a noisy derivative-free sufficient descent condition with extrapolation is applied. Using a probabilistic angle condition preserved through our proposed framework, we obtain, to the best of our knowledge, the first high-probability evaluation-complexity bounds for a noisy MAES-type method across nonconvex, convex, and strongly convex objectives, under bounded noise. Finally, experiments on 230 BARON BCP problems across eight noise levels compare DAES with five DFO solvers, notably MADFO, showing greater robustness at intermediate-to-small budgets.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=1.55cm,group name=profdaesmadfo},
 profileaxis,
 ymin=0,ymax=0.7,
 ytick={0,.1,0.2,.3,0.4,.5,0.6,.7},
 ]
\nextgroupplot[
 xlabel={Normalized evaluation budget $\kappa$},
 ylabel={$\delta_s(\kappa)$},
 xmode=log,
 log basis x=10,
 xmin=0.05,
 xmax=1e4,
 enlarge x limits=false,
 xtick={1e-1,1,1e1,1e2,1e3,1e4},
 legend to name=profdaesmadfo-legend,legend columns=2,
 legend style={draw=none,fill=none,font=\scriptsize,column sep=12pt,cells={anchor=west}}]
\addplot+[blue,solid,no marks,line width=1.5pt] coordinates {
(0.05,0.0005434782608695652) (0.05,0.00108695652173913) (0.05,0.001630434782608696) (0.05,0.002173913043478261)
(0.05,0.002717391304347826) (0.05,0.003260869565217391) (0.05,0.003804347826086957) (0.05,0.004347826086956522)
(0.1,0.004891304347826087) (0.1,0.005434782608695652) (0.1,0.005978260869565218) (0.1,0.006521739130434782)
(0.1,0.007065217391304348) (0.1,0.007608695652173913) (0.1,0.008152173913043478) (0.1,0.008695652173913044)
(0.1,0.009239130434782609) (0.1,0.009782608695652175) (0.1,0.01032608695652174) (0.1,0.0108695652173913)
(0.1,0.01141304347826087) (0.1,0.01195652173913044) (0.1,0.0125) (0.1,0.01304347826086956)
(0.1,0.01358695652173913) (0.1,0.0141304347826087) (0.1,0.01467391304347826) (0.1,0.01521739130434783)
(0.1,0.01576086956521739) (0.1,0.01630434782608696) (0.1,0.01684782608695652) (0.1,0.01739130434782609)
(0.125,0.01793478260869565) (0.125,0.01847826086956522) (0.125,0.01902173913043478) (0.125,0.01956521739130435)
(0.125,0.02010869565217391) (0.125,0.02065217391304348) (0.125,0.02119565217391304) (0.125,0.02173913043478261)
(0.2,0.02228260869565217) (0.2,0.02282608695652174) (0.2,0.0233695652173913) (0.2,0.02391304347826087)
(0.2,0.02445652173913044) (0.2,0.025) (0.2,0.02554347826086957) (0.2,0.02608695652173913)
(0.2,0.02663043478260869) (0.2,0.02717391304347826) (0.2,0.02771739130434783) (0.2,0.02826086956521739)
(0.2,0.02880434782608696) (0.2,0.02934782608695652) (0.2,0.02989130434782609) (0.2,0.03043478260869565)
(0.25,0.03097826086956522) (0.25,0.03152173913043478) (0.25,0.03206521739130435) (0.25,0.03260869565217391)
(0.25,0.03315217391304348) (0.25,0.03369565217391304) (0.25,0.03423913043478261) (0.25,0.03478260869565217)
(0.25,0.03532608695652174) (0.25,0.03586956521739131) (0.25,0.03641304347826087) (0.25,0.03695652173913044)
(0.25,0.0375) (0.25,0.03804347826086957) (0.25,0.03858695652173913) (0.25,0.0391304347826087)
(0.25,0.03967391304347826) (0.25,0.04021739130434782) (0.25,0.04076086956521739) (0.25,0.04130434782608695)
(0.25,0.04184782608695652) (0.25,0.04239130434782609) (0.25,0.04293478260869565) (0.25,0.04347826086956522)
(0.3333333333333333,0.04402173913043479) (0.3333333333333333,0.04456521739130435) (0.3333333333333333,0.04510869565217392) (0.3333333333333333,0.04565217391304348)
(0.3333333333333333,0.04619565217391304) (0.3333333333333333,0.04673913043478261) (0.3333333333333333,0.04728260869565217) (0.3333333333333333,0.04782608695652174)
(0.3333333333333333,0.0483695652173913) (0.3333333333333333,0.04891304347826087) (0.3333333333333333,0.04945652173913043) (0.3333333333333333,0.05)
(0.3333333333333333,0.05054347826086956) (0.3333333333333333,0.05108695652173913) (0.3333333333333333,0.0516304347826087) (0.3333333333333333,0.05217391304347826)
(0.3333333333333333,0.05271739130434783) (0.3333333333333333,0.05326086956521739) (0.3333333333333333,0.05380434782608696) (0.3333333333333333,0.05434782608695652)
(0.3333333333333333,0.05489130434782609) (0.3333333333333333,0.05543478260869565) (0.3333333333333333,0.05597826086956522) (0.3333333333333333,0.05652173913043478)
(0.5,0.05706521739130434) (0.5,0.05760869565217391) (0.5,0.05815217391304348) (0.5,0.05869565217391304)
(0.5,0.05923913043478261) (0.5,0.05978260869565218) (0.5,0.06032608695652174) (0.5,0.06086956521739131)
(0.5,0.06141304347826087) (0.5,0.06195652173913044) (0.5,0.0625) (0.5,0.06304347826086956)
(0.5,0.06358695652173912) (0.5,0.0641304347826087) (0.5,0.06467391304347826) (0.5,0.06521739130434782)
(0.5,0.06576086956521739) (0.5,0.06630434782608696) (0.5,0.06684782608695652) (0.5,0.06739130434782609)
(0.5,0.06793478260869565) (0.5,0.06847826086956521) (0.5,0.06902173913043479) (0.5,0.06956521739130435)
(0.5,0.07010869565217391) (0.5,0.07065217391304347) (0.5,0.07119565217391305) (0.5,0.07173913043478261)
(0.5,0.07228260869565217) (0.5,0.07282608695652174) (0.5,0.07336956521739131) (0.5,0.07391304347826087)
(0.5,0.07445652173913044) (0.5,0.075) (0.5,0.07554347826086956) (0.5,0.07608695652173914)
(0.5,0.0766304347826087) (0.5,0.07717391304347826) (0.5,0.07771739130434782) (0.5,0.0782608695652174)
(0.5,0.07880434782608696) (0.5,0.07934782608695652) (0.5,0.07989130434782608) (0.5,0.08043478260869565)
(0.5,0.08097826086956522) (0.5,0.08152173913043478) (0.5,0.08206521739130435) (0.5,0.08260869565217391)
(0.5,0.08315217391304348) (0.5,0.08369565217391305) (0.5,0.08423913043478261) (0.5,0.08478260869565217)
(0.5,0.08532608695652173) (0.5,0.08586956521739131) (0.5,0.08641304347826087) (0.5,0.08695652173913043)
(0.5,0.08749999999999999) (0.5,0.08804347826086957) (0.5,0.08858695652173913) (0.5,0.08913043478260869)
(0.5,0.08967391304347826) (0.6666666666666666,0.09021739130434783) (0.6666666666666666,0.09076086956521739) (0.6666666666666666,0.09130434782608696)
(0.6666666666666666,0.09184782608695652) (0.6666666666666666,0.09239130434782608) (0.6666666666666666,0.09293478260869566) (0.6666666666666666,0.09347826086956522)
(0.6666666666666666,0.09402173913043478) (0.6666666666666666,0.09456521739130434) (0.6666666666666666,0.09510869565217392) (0.6666666666666666,0.09565217391304348)
(0.6666666666666666,0.09619565217391304) (0.6666666666666666,0.09673913043478261) (0.6666666666666666,0.09728260869565217) (0.6666666666666666,0.09782608695652174)
(0.6666666666666666,0.09836956521739131) (0.75,0.09891304347826087) (0.75,0.09945652173913043) (0.75,0.1)
(1,0.1005434782608696) (1,0.1010869565217391) (1,0.1016304347826087) (1,0.1021739130434783)
(1,0.1027173913043478) (1,0.1032608695652174) (1,0.103804347826087) (1,0.1043478260869565)
(1,0.1048913043478261) (1,0.1054347826086957) (1,0.1059782608695652) (1,0.1065217391304348)
(1,0.1070652173913044) (1,0.1076086956521739) (1,0.1081521739130435) (1,0.108695652173913)
(1,0.1092391304347826) (1,0.1097826086956522) (1,0.1103260869565217) (1,0.1108695652173913)
(1,0.1114130434782609) (1,0.1119565217391304) (1,0.1125) (1,0.1130434782608696)
(1,0.1135869565217391) (1,0.1141304347826087) (1,0.1146739130434783) (1,0.1152173913043478)
(1,0.1157608695652174) (1,0.116304347826087) (1,0.1168478260869565) (1,0.1173913043478261)
(1,0.1179347826086957) (1,0.1184782608695652) (1,0.1190217391304348) (1,0.1195652173913044)
(1,0.1201086956521739) (1,0.1206521739130435) (1,0.121195652173913) (1,0.1217391304347826)
(1,0.1222826086956522) (1,0.1228260869565217) (1,0.1233695652173913) (1,0.1239130434782609)
(1,0.1244565217391304) (1,0.125) (1,0.1255434782608696) (1,0.1260869565217391)
(1,0.1266304347826087) (1,0.1271739130434782) (1,0.1277173913043478) (1.333333333333333,0.1282608695652174)
(1.333333333333333,0.128804347826087) (1.333333333333333,0.1293478260869565) (1.333333333333333,0.1298913043478261) (1.333333333333333,0.1304347826086956)
(1.333333333333333,0.1309782608695652) (1.416666666666667,0.1315217391304348) (1.416666666666667,0.1320652173913043) (1.416666666666667,0.1326086956521739)
(1.416666666666667,0.1331521739130435) (1.416666666666667,0.133695652173913) (1.416666666666667,0.1342391304347826) (1.5,0.1347826086956522)
(1.5,0.1353260869565217) (1.5,0.1358695652173913) (1.5,0.1364130434782609) (1.5,0.1369565217391304)
(1.5,0.1375) (1.5,0.1380434782608696) (1.5,0.1385869565217391) (1.5,0.1391304347826087)
(1.666666666666667,0.1396739130434783) (1.666666666666667,0.1402173913043478) (1.666666666666667,0.1407608695652174) (1.75,0.1413043478260869)
(1.9,0.1418478260869565) (2,0.1423913043478261) (2,0.1429347826086957) (2,0.1434782608695652)
(2,0.1440217391304348) (2,0.1445652173913043) (2.1,0.1451086956521739) (2.2,0.1456521739130435)
(2.3,0.146195652173913) (2.333333333333333,0.1467391304347826) (2.333333333333333,0.1472826086956522) (2.333333333333333,0.1478260869565217)
(2.333333333333333,0.1483695652173913) (2.333333333333333,0.1489130434782609) (2.333333333333333,0.1494565217391304) (2.333333333333333,0.15)
(2.333333333333333,0.1505434782608696) (2.333333333333333,0.1510869565217391) (2.333333333333333,0.1516304347826087) (2.4,0.1521739130434783)
(2.5,0.1527173913043478) (2.5,0.1532608695652174) (2.6,0.153804347826087) (2.6,0.1543478260869565)
(2.6,0.1548913043478261) (2.666666666666667,0.1554347826086956) (2.666666666666667,0.1559782608695652) (2.666666666666667,0.1565217391304348)
(3,0.1570652173913044) (3,0.1576086956521739) (3,0.1581521739130435) (3,0.158695652173913)
(3,0.1592391304347826) (3,0.1597826086956522) (3,0.1603260869565217) (3,0.1608695652173913)
(3,0.1614130434782609) (3.25,0.1619565217391304) (3.25,0.1625) (3.333333333333333,0.1630434782608696)
(3.333333333333333,0.1635869565217391) (3.333333333333333,0.1641304347826087) (3.333333333333333,0.1646739130434783) (3.333333333333333,0.1652173913043478)
(3.333333333333333,0.1657608695652174) (3.333333333333333,0.166304347826087) (3.333333333333333,0.1668478260869565) (3.333333333333333,0.1673913043478261)
(3.333333333333333,0.1679347826086957) (3.333333333333333,0.1684782608695652) (3.333333333333333,0.1690217391304348) (3.666666666666667,0.1695652173913043)
(3.666666666666667,0.1701086956521739) (3.666666666666667,0.1706521739130435) (3.666666666666667,0.1711956521739131) (3.666666666666667,0.1717391304347826)
(3.666666666666667,0.1722826086956522) (3.666666666666667,0.1728260869565217) (3.7,0.1733695652173913) (3.875,0.1739130434782609)
(4,0.1744565217391304) (4,0.175) (4,0.1755434782608696) (4,0.1760869565217391)
(4,0.1766304347826087) (4,0.1771739130434783) (4,0.1777173913043478) (4,0.1782608695652174)
(4,0.178804347826087) (4,0.1793478260869565) (4,0.1798913043478261) (4,0.1804347826086957)
(4,0.1809782608695652) (4,0.1815217391304348) (4,0.1820652173913044) (4,0.1826086956521739)
(4,0.1831521739130435) (4,0.183695652173913) (4,0.1842391304347826) (4,0.1847826086956522)
(4,0.1853260869565218) (4,0.1858695652173913) (4,0.1864130434782609) (4,0.1869565217391304)
(4,0.1875) (4,0.1880434782608696) (4,0.1885869565217391) (4,0.1891304347826087)
(4,0.1896739130434782) (4,0.1902173913043478) (4,0.1907608695652174) (4,0.191304347826087)
(4,0.1918478260869565) (4,0.1923913043478261) (4,0.1929347826086956) (4,0.1934782608695652)
(4,0.1940217391304348) (4,0.1945652173913043) (4,0.1951086956521739) (4,0.1956521739130435)
(4,0.196195652173913) (4,0.1967391304347826) (4,0.1972826086956522) (4,0.1978260869565217)
(4,0.1983695652173913) (4,0.1989130434782609) (4,0.1994565217391304) (4,0.2)
(4,0.2005434782608696) (4,0.2010869565217391) (4,0.2016304347826087) (4,0.2021739130434783)
(4,0.2027173913043478) (4,0.2032608695652174) (4,0.2038043478260869) (4,0.2043478260869565)
(4,0.2048913043478261) (4,0.2054347826086957) (4,0.2059782608695652) (4,0.2065217391304348)
(4,0.2070652173913043) (4,0.2076086956521739) (4,0.2081521739130435) (4,0.208695652173913)
(4,0.2092391304347826) (4.333333333333333,0.2097826086956522) (4.333333333333333,0.2103260869565217) (4.333333333333333,0.2108695652173913)
(4.375,0.2114130434782609) (4.5,0.2119565217391304) (4.6,0.2125) (4.666666666666667,0.2130434782608696)
(4.666666666666667,0.2135869565217391) (4.666666666666667,0.2141304347826087) (4.8,0.2146739130434783) (5,0.2152173913043478)
(5,0.2157608695652174) (5,0.216304347826087) (5,0.2168478260869565) (5,0.2173913043478261)
(5,0.2179347826086956) (5,0.2184782608695652) (5,0.2190217391304348) (5,0.2195652173913044)
(5,0.2201086956521739) (5,0.2206521739130435) (5,0.221195652173913) (5,0.2217391304347826)
(5,0.2222826086956522) (5,0.2228260869565217) (5,0.2233695652173913) (5,0.2239130434782609)
(5,0.2244565217391304) (5,0.225) (5,0.2255434782608696) (5,0.2260869565217391)
(5,0.2266304347826087) (5,0.2271739130434783) (5,0.2277173913043478) (5,0.2282608695652174)
(5,0.228804347826087) (5,0.2293478260869565) (5,0.2298913043478261) (5,0.2304347826086957)
(5,0.2309782608695652) (5,0.2315217391304348) (5,0.2320652173913043) (5,0.2326086956521739)
(5,0.2331521739130435) (5,0.2336956521739131) (5,0.2342391304347826) (5,0.2347826086956522)
(5,0.2353260869565217) (5,0.2358695652173913) (5,0.2364130434782609) (5,0.2369565217391304)
(5,0.2375) (5,0.2380434782608696) (5,0.2385869565217391) (5,0.2391304347826087)
(5,0.2396739130434783) (5,0.2402173913043478) (5,0.2407608695652174) (5,0.241304347826087)
(5,0.2418478260869565) (5,0.2423913043478261) (5,0.2429347826086957) (5,0.2434782608695652)
(5,0.2440217391304348) (5,0.2445652173913044) (5,0.2451086956521739) (5,0.2456521739130435)
(5,0.246195652173913) (5,0.2467391304347826) (5,0.2472826086956522) (5,0.2478260869565218)
(5,0.2483695652173913) (5,0.2489130434782609) (5,0.2494565217391304) (5,0.25)
(5,0.2505434782608696) (5,0.2510869565217391) (5,0.2516304347826087) (5,0.2521739130434782)
(5,0.2527173913043478) (5,0.2532608695652174) (5,0.253804347826087) (5,0.2543478260869565)
(5,0.2548913043478261) (5,0.2554347826086957) (5,0.2559782608695652) (5,0.2565217391304348)
(5,0.2570652173913043) (5,0.2576086956521739) (5.166666666666667,0.2581521739130435) (5.25,0.258695652173913)
(5.333333333333333,0.2592391304347826) (5.333333333333333,0.2597826086956522) (5.5,0.2603260869565218) (5.5,0.2608695652173913)
(5.5,0.2614130434782609) (5.5,0.2619565217391304) (5.5,0.2625) (5.5,0.2630434782608695)
(5.5,0.2635869565217391) (5.625,0.2641304347826087) (5.666666666666667,0.2646739130434783) (5.666666666666667,0.2652173913043478)
(5.75,0.2657608695652174) (6,0.266304347826087) (6,0.2668478260869565) (6,0.2673913043478261)
(6,0.2679347826086956) (6,0.2684782608695652) (6,0.2690217391304348) (6,0.2695652173913043)
(6.25,0.2701086956521739) (6.25,0.2706521739130435) (6.333333333333333,0.2711956521739131) (6.6,0.2717391304347826)
(6.666666666666667,0.2722826086956522) (6.666666666666667,0.2728260869565217) (6.75,0.2733695652173913) (7,0.2739130434782608)
(7,0.2744565217391304) (7,0.275) (7.333333333333333,0.2755434782608696) (7.333333333333333,0.2760869565217391)
(7.333333333333333,0.2766304347826087) (7.333333333333333,0.2771739130434783) (7.333333333333333,0.2777173913043478) (7.333333333333333,0.2782608695652174)
(7.5,0.2788043478260869) (8,0.2793478260869565) (8.125,0.2798913043478261) (9,0.2804347826086956)
(9,0.2809782608695652) (9,0.2815217391304348) (9,0.2820652173913044) (9,0.2826086956521739)
(9,0.2831521739130435) (9,0.2836956521739131) (9.25,0.2842391304347826) (9.333333333333334,0.2847826086956522)
(9.5,0.2853260869565217) (9.5,0.2858695652173913) (9.5,0.2864130434782609) (9.5,0.2869565217391304)
(9.5,0.2875) (10,0.2880434782608696) (10,0.2885869565217392) (10.33333333333333,0.2891304347826087)
(10.33333333333333,0.2896739130434783) (10.33333333333333,0.2902173913043478) (10.66666666666667,0.2907608695652174) (10.66666666666667,0.2913043478260869)
(10.66666666666667,0.2918478260869565) (11,0.2923913043478261) (11,0.2929347826086957) (11,0.2934782608695652)
(11,0.2940217391304348) (11,0.2945652173913044) (11,0.2951086956521739) (11,0.2956521739130435)
(11.25,0.296195652173913) (11.25,0.2967391304347826) (11.33333333333333,0.2972826086956522) (11.5,0.2978260869565217)
(11.5,0.2983695652173913) (12,0.2989130434782609) (12,0.2994565217391305) (12,0.3)
(12,0.3005434782608696) (12,0.3010869565217391) (12.25,0.3016304347826087) (12.25,0.3021739130434782)
(12.375,0.3027173913043478) (12.66666666666667,0.3032608695652174) (12.75,0.303804347826087) (13,0.3043478260869565)
(13,0.3048913043478261) (13,0.3054347826086957) (13.25,0.3059782608695652) (13.25,0.3065217391304348)
(13.5,0.3070652173913043) (13.5,0.3076086956521739) (13.75,0.3081521739130435) (14,0.308695652173913)
(14,0.3092391304347826) (14,0.3097826086956522) (14,0.3103260869565218) (14.33333333333333,0.3108695652173913)
(14.5,0.3114130434782609) (14.5,0.3119565217391304) (14.66666666666667,0.3125) (15,0.3130434782608696)
(15,0.3135869565217391) (15.5,0.3141304347826087) (16,0.3146739130434782) (16,0.3152173913043478)
(16.5,0.3157608695652174) (16.5,0.316304347826087) (16.5,0.3168478260869565) (16.625,0.3173913043478261)
(16.66666666666667,0.3179347826086957) (17,0.3184782608695652) (17.25,0.3190217391304348) (17.5,0.3195652173913043)
(17.875,0.3201086956521739) (18,0.3206521739130435) (18,0.321195652173913) (18,0.3217391304347826)
(18.33333333333333,0.3222826086956522) (18.375,0.3228260869565218) (19.25,0.3233695652173913) (19.5,0.3239130434782609)
(20.5,0.3244565217391304) (21,0.325) (21.5,0.3255434782608695) (21.5,0.3260869565217391)
(21.875,0.3266304347826087) (22,0.3271739130434783) (23,0.3277173913043478) (23.5,0.3282608695652174)
(24.625,0.328804347826087) (26.5,0.3293478260869565) (26.5,0.3298913043478261) (27.125,0.3304347826086956)
(28.625,0.3309782608695652) (29,0.3315217391304348) (29.16666666666667,0.3320652173913043) (32.8,0.3326086956521739)
(33,0.3331521739130435) (33,0.3336956521739131) (34,0.3342391304347826) (34.4,0.3347826086956522)
(35,0.3353260869565217) (35.5,0.3358695652173913) (35.5,0.3364130434782608) (37,0.3369565217391304)
(37.33333333333334,0.3375) (37.5,0.3380434782608696) (37.5,0.3385869565217391) (37.66666666666666,0.3391304347826087)
(37.75,0.3396739130434783) (39.3,0.3402173913043478) (39.83333333333334,0.3407608695652174) (39.9,0.3413043478260869)
(42,0.3418478260869565) (44,0.3423913043478261) (44,0.3429347826086956) (44.25,0.3434782608695652)
(44.9,0.3440217391304348) (45.5,0.3445652173913044) (49.5,0.3451086956521739) (50.66666666666666,0.3456521739130435)
(51.5,0.3461956521739131) (53.25,0.3467391304347826) (55.25,0.3472826086956522) (55.33333333333334,0.3478260869565217)
(55.5,0.3483695652173913) (56,0.3489130434782609) (57,0.3494565217391304) (57.25,0.35)
(57.66666666666666,0.3505434782608696) (57.75,0.3510869565217392) (58.3,0.3516304347826087) (59,0.3521739130434783)
(59.875,0.3527173913043478) (60.33333333333334,0.3532608695652174) (60.5,0.3538043478260869) (61.125,0.3543478260869565)
(61.375,0.3548913043478261) (61.5,0.3554347826086957) (62,0.3559782608695652) (64.33333333333333,0.3565217391304348)
(66.125,0.3570652173913044) (66.5,0.3576086956521739) (67,0.3581521739130435) (67.5,0.358695652173913)
(69,0.3592391304347826) (69.5,0.3597826086956522) (70.125,0.3603260869565217) (70.66666666666667,0.3608695652173913)
(75.125,0.3614130434782609) (76.8,0.3619565217391305) (77,0.3625) (77.40000000000001,0.3630434782608696)
(78,0.3635869565217391) (79.125,0.3641304347826087) (79.40000000000001,0.3646739130434782) (80,0.3652173913043478)
(82.25,0.3657608695652174) (83.2,0.366304347826087) (84,0.3668478260869565) (84.125,0.3673913043478261)
(85.59999999999999,0.3679347826086957) (86.5,0.3684782608695652) (90.2,0.3690217391304348) (91,0.3695652173913043)
(95.55,0.3701086956521739) (97,0.3706521739130435) (97.3,0.371195652173913) (98,0.3717391304347826)
(98.15000000000001,0.3722826086956522) (98.84999999999999,0.3728260869565218) (99.5,0.3733695652173913) (103.1428571428571,0.3739130434782609)
(105,0.3744565217391304) (106,0.375) (106.5,0.3755434782608696) (107,0.3760869565217391)
(107,0.3766304347826087) (108.5,0.3771739130434782) (111,0.3777173913043478) (114,0.3782608695652174)
(115,0.378804347826087) (115.5,0.3793478260869565) (116,0.3798913043478261) (119.6,0.3804347826086957)
(123.375,0.3809782608695652) (127.75,0.3815217391304348) (129.5,0.3820652173913043) (131.7,0.3826086956521739)
(133.75,0.3831521739130435) (138.5,0.383695652173913) (140,0.3842391304347826) (141.125,0.3847826086956522)
(143.5,0.3853260869565218) (145.9,0.3858695652173913) (150.3333333333333,0.3864130434782609) (150.75,0.3869565217391304)
(151.125,0.3875) (152.25,0.3880434782608695) (153,0.3885869565217391) (154,0.3891304347826087)
(154.3333333333333,0.3896739130434783) (156,0.3902173913043478) (156.3333333333333,0.3907608695652174) (156.5,0.391304347826087)
(159.25,0.3918478260869565) (160,0.3923913043478261) (160,0.3929347826086956) (166,0.3934782608695652)
(176.6666666666667,0.3940217391304348) (177,0.3945652173913043) (178.5,0.3951086956521739) (183.5,0.3956521739130435)
(186,0.3961956521739131) (187,0.3967391304347826) (193,0.3972826086956522) (195.5,0.3978260869565217)
(196.75,0.3983695652173913) (199.5,0.3989130434782608) (203,0.3994565217391304) (204,0.4)
(207.5,0.4005434782608696) (208,0.4010869565217391) (213.25,0.4016304347826087) (214,0.4021739130434783)
(216,0.4027173913043478) (216.25,0.4032608695652174) (222,0.4038043478260869) (234.5,0.4043478260869565)
(239.3333333333333,0.4048913043478261) (241.6,0.4054347826086956) (243.5,0.4059782608695652) (253.5,0.4065217391304348)
(254,0.4070652173913044) (255,0.4076086956521739) (259.3333333333333,0.4081521739130435) (260.3333333333333,0.4086956521739131)
(262.4,0.4092391304347826) (263.3333333333333,0.4097826086956522) (263.5,0.4103260869565217) (263.5,0.4108695652173913)
(263.6666666666667,0.4114130434782609) (266.75,0.4119565217391304) (270.5,0.4125) (270.75,0.4130434782608696)
(271.4666666666666,0.4135869565217392) (275.75,0.4141304347826087) (276.25,0.4146739130434783) (277.75,0.4152173913043478)
(282,0.4157608695652174) (283,0.4163043478260869) (288,0.4168478260869565) (291,0.4173913043478261)
(294,0.4179347826086957) (295.4666666666666,0.4184782608695652) (295.5,0.4190217391304348) (295.5,0.4195652173913044)
(296,0.4201086956521739) (296.2,0.4206521739130435) (298.6666666666667,0.421195652173913) (300,0.4217391304347826)
(306.1666666666667,0.4222826086956522) (306.6666666666667,0.4228260869565217) (308,0.4233695652173913) (311,0.4239130434782609)
(312,0.4244565217391305) (312.5,0.425) (313.25,0.4255434782608696) (314.5333333333334,0.4260869565217391)
(329,0.4266304347826087) (331.6666666666667,0.4271739130434782) (333,0.4277173913043478) (333.5,0.4282608695652174)
(339.2,0.428804347826087) (341,0.4293478260869565) (344,0.4298913043478261) (345.25,0.4304347826086957)
(346.6666666666667,0.4309782608695652) (352,0.4315217391304348) (354,0.4320652173913043) (357.3333333333333,0.4326086956521739)
(360,0.4331521739130435) (363,0.433695652173913) (366.5,0.4342391304347826) (375.5,0.4347826086956522)
(376.8,0.4353260869565218) (385.25,0.4358695652173913) (387.875,0.4364130434782609) (392.1666666666667,0.4369565217391304)
(395.625,0.4375) (403.6666666666667,0.4380434782608696) (411.6666666666667,0.4385869565217391) (416,0.4391304347826087)
(420.1666666666667,0.4396739130434782) (420.6666666666667,0.4402173913043478) (423.3333333333333,0.4407608695652174) (425.5,0.441304347826087)
(430,0.4418478260869565) (434.5,0.4423913043478261) (446.75,0.4429347826086957) (449,0.4434782608695652)
(450.5,0.4440217391304348) (455.5,0.4445652173913043) (456,0.4451086956521739) (457.3333333333333,0.4456521739130435)
(464.8333333333333,0.446195652173913) (478.8,0.4467391304347826) (480,0.4472826086956522) (489.6,0.4478260869565218)
(494.5,0.4483695652173913) (496,0.4489130434782609) (496.8,0.4494565217391304) (501.6,0.45)
(501.6,0.4505434782608695) (507.6,0.4510869565217391) (512,0.4516304347826087) (515,0.4521739130434783)
(526.5,0.4527173913043478) (528.25,0.4532608695652174) (536,0.453804347826087) (542.5,0.4543478260869565)
(544.4285714285714,0.4548913043478261) (548,0.4554347826086956) (550.6666666666666,0.4559782608695652) (554.75,0.4565217391304348)
(556,0.4570652173913043) (561,0.4576086956521739) (562.5,0.4581521739130435) (562.5,0.4586956521739131)
(564.3333333333334,0.4592391304347826) (568,0.4597826086956522) (570.6666666666666,0.4603260869565217) (576,0.4608695652173913)
(579.5,0.4614130434782608) (607.3333333333334,0.4619565217391304) (612,0.4625) (612.5,0.4630434782608696)
(616,0.4635869565217391) (630.4285714285714,0.4641304347826087) (634,0.4646739130434783) (636.6666666666666,0.4652173913043478)
(643,0.4657608695652174) (648,0.4663043478260869) (652,0.4668478260869565) (654,0.4673913043478261)
(656,0.4679347826086956) (660,0.4684782608695652) (660.3333333333334,0.4690217391304348) (663,0.4695652173913044)
(675,0.4701086956521739) (679,0.4706521739130435) (682,0.4711956521739131) (686.375,0.4717391304347826)
(686.9,0.4722826086956522) (691.25,0.4728260869565217) (693.3333333333334,0.4733695652173913) (696,0.4739130434782609)
(698.5,0.4744565217391304) (699,0.475) (700.3333333333334,0.4755434782608696) (708,0.4760869565217392)
(708.5,0.4766304347826087) (710,0.4771739130434783) (711.5,0.4777173913043478) (724,0.4782608695652174)
(727.3333333333334,0.4788043478260869) (728.5,0.4793478260869565) (731,0.4798913043478261) (736,0.4804347826086957)
(737.3333333333334,0.4809782608695652) (737.8571428571429,0.4815217391304348) (740,0.4820652173913044) (740.5,0.4826086956521739)
(753,0.4831521739130435) (754.5,0.483695652173913) (756,0.4842391304347826) (760,0.4847826086956522)
(764.25,0.4853260869565217) (765,0.4858695652173913) (765.5,0.4864130434782609) (768,0.4869565217391305)
(775,0.4875) (784.65,0.4880434782608696) (790.9,0.4885869565217391) (791,0.4891304347826087)
(792.5,0.4896739130434782) (806.3333333333334,0.4902173913043478) (808.05,0.4907608695652174) (810.6666666666666,0.491304347826087)
(812.5,0.4918478260869565) (815.5,0.4923913043478261) (823.5714285714286,0.4929347826086957) (829,0.4934782608695652)
(830,0.4940217391304348) (836,0.4945652173913043) (836,0.4951086956521739) (836.8,0.4956521739130435)
(838.5,0.496195652173913) (840,0.4967391304347826) (851.5,0.4972826086956522) (859.3,0.4978260869565218)
(864,0.4983695652173913) (864.5,0.4989130434782609) (872.1666666666666,0.4994565217391304) (876.5,0.5)
(880,0.5005434782608695) (882,0.5010869565217392) (897,0.5016304347826087) (905,0.5021739130434782)
(921.5,0.5027173913043478) (924.5,0.5032608695652174) (933,0.503804347826087) (936,0.5043478260869565)
(940.3333333333334,0.5048913043478261) (948.5,0.5054347826086957) (973,0.5059782608695652) (975,0.5065217391304347)
(984.5,0.5070652173913044) (984.5,0.5076086956521739) (992,0.5081521739130435) (996.5,0.508695652173913)
(997.5,0.5092391304347826) (997.7142857142857,0.5097826086956522) (1000,0.5103260869565217) (1012.5,0.5108695652173914)
(1020,0.5114130434782609) (1021,0.5119565217391304) (1028,0.5125) (1032.5,0.5130434782608696)
(1036,0.5135869565217391) (1049.428571428571,0.5141304347826087) (1060,0.5146739130434783) (1063,0.5152173913043478)
(1065,0.5157608695652174) (1074,0.5163043478260869) (1094,0.5168478260869566) (1095.5,0.5173913043478261)
(1096.5,0.5179347826086956) (1101,0.5184782608695652) (1108,0.5190217391304348) (1125,0.5195652173913043)
(1125,0.5201086956521739) (1125.5,0.5206521739130435) (1132.5,0.5211956521739131) (1133.5,0.5217391304347826)
(1144,0.5222826086956521) (1145,0.5228260869565218) (1145.25,0.5233695652173913) (1148.5,0.5239130434782608)
(1152,0.5244565217391305) (1152.5,0.525) (1152.75,0.5255434782608696) (1156,0.5260869565217391)
(1158,0.5266304347826087) (1163.666666666667,0.5271739130434783) (1173,0.5277173913043478) (1177,0.5282608695652173)
(1180,0.528804347826087) (1181.5,0.5293478260869565) (1184.5,0.5298913043478261) (1192,0.5304347826086957)
(1193.5,0.5309782608695652) (1195,0.5315217391304348) (1196,0.5320652173913043) (1197,0.5326086956521739)
(1201.5,0.5331521739130435) (1208,0.533695652173913) (1213,0.5342391304347827) (1214.5,0.5347826086956522)
(1220,0.5353260869565217) (1221,0.5358695652173913) (1221,0.5364130434782609) (1228.5,0.5369565217391304)
(1240,0.5375) (1248.5,0.5380434782608695) (1249.5,0.5385869565217392) (1252.2,0.5391304347826087)
(1252.5,0.5396739130434782) (1256.5,0.5402173913043479) (1264,0.5407608695652174) (1273,0.5413043478260869)
(1276,0.5418478260869565) (1280.5,0.5423913043478261) (1292,0.5429347826086957) (1294,0.5434782608695652)
(1296,0.5440217391304348) (1296.5,0.5445652173913044) (1303.333333333333,0.5451086956521739) (1304,0.5456521739130434)
(1306.666666666667,0.5461956521739131) (1307.5,0.5467391304347826) (1316.5,0.5472826086956522) (1332,0.5478260869565217)
(1348.4,0.5483695652173913) (1356,0.5489130434782609) (1364,0.5494565217391304) (1376,0.55)
(1386,0.5505434782608696) (1396,0.5510869565217391) (1408.5,0.5516304347826086) (1416,0.5521739130434783)
(1420,0.5527173913043478) (1423.333333333333,0.5532608695652174) (1424.5,0.553804347826087) (1447.666666666667,0.5543478260869565)
(1470.333333333333,0.5548913043478261) (1472,0.5554347826086956) (1473.666666666667,0.5559782608695653) (1477.5,0.5565217391304348)
(1480.5,0.5570652173913043) (1483.333333333333,0.5576086956521739) (1485,0.5581521739130435) (1486.666666666667,0.558695652173913)
(1492.5,0.5592391304347826) (1493,0.5597826086956522) (1493,0.5603260869565218) (1501,0.5608695652173913)
(1502.5,0.5614130434782608) (1504.5,0.5619565217391305) (1510,0.5625) (1513.333333333333,0.5630434782608695)
(1515,0.5635869565217392) (1517.333333333333,0.5641304347826087) (1518,0.5646739130434782) (1523.333333333333,0.5652173913043478)
(1523.333333333333,0.5657608695652174) (1529,0.566304347826087) (1544.5,0.5668478260869565) (1550,0.5673913043478261)
(1553,0.5679347826086957) (1600,0.5684782608695652) (1606,0.5690217391304347) (1607,0.5695652173913044)
(1622,0.5701086956521739) (1640,0.5706521739130435) (1641.5,0.571195652173913) (1653.333333333333,0.5717391304347826)
(1653.333333333333,0.5722826086956522) (1657.75,0.5728260869565217) (1664,0.5733695652173914) (1668,0.5739130434782609)
(1668.5,0.5744565217391304) (1670,0.575) (1670.5,0.5755434782608696) (1684,0.5760869565217391)
(1707.5,0.5766304347826087) (1721,0.5771739130434783) (1728,0.5777173913043478) (1730,0.5782608695652174)
(1757,0.5788043478260869) (1772,0.5793478260869566) (1772.5,0.5798913043478261) (1776,0.5804347826086956)
(1776.5,0.5809782608695652) (1777,0.5815217391304348) (1780,0.5820652173913043) (1780,0.5826086956521739)
(1780,0.5831521739130435) (1788,0.5836956521739131) (1800,0.5842391304347826) (1800.5,0.5847826086956521)
(1804,0.5853260869565218) (1804,0.5858695652173913) (1816,0.5864130434782608) (1818,0.5869565217391305)
(1824.5,0.5875) (1826.666666666667,0.5880434782608696) (1829,0.5885869565217391) (1840,0.5891304347826087)
(1849.5,0.5896739130434783) (1868,0.5902173913043478) (1868,0.5907608695652173) (1880,0.591304347826087)
(1880.5,0.5918478260869565) (1896,0.5923913043478261) (1908,0.5929347826086957) (1930,0.5934782608695652)
(1940,0.5940217391304348) (1948,0.5945652173913043) (1952,0.5951086956521739) (1968.5,0.5956521739130435)
(1972,0.596195652173913) (1973,0.5967391304347827) (1984.5,0.5972826086956522) (1992,0.5978260869565217)
(1994.5,0.5983695652173913) (1996.5,0.5989130434782609) (2006,0.5994565217391304) (2017,0.6)
(2024.5,0.6005434782608695) (2026.5,0.6010869565217392) (2028.5,0.6016304347826087) (2032,0.6021739130434782)
(2036,0.6027173913043479) (2048,0.6032608695652174) (2062,0.6038043478260869) (2068,0.6043478260869565)
(2076,0.6048913043478261) (2078,0.6054347826086957) (2091,0.6059782608695652) (2097,0.6065217391304348)
(2102.5,0.6070652173913044) (2112,0.6076086956521739) (2124,0.6081521739130434) (2130.5,0.6086956521739131)
(2136,0.6092391304347826) (2144,0.6097826086956522) (2168,0.6103260869565217) (2172,0.6108695652173913)
(2172,0.6114130434782609) (2180,0.6119565217391304) (2189,0.6125) (2190,0.6130434782608696)
(2200,0.6135869565217391) (2215.125,0.6141304347826086) (2240,0.6146739130434783) (2248,0.6152173913043478)
(2260,0.6157608695652174) (2266.5,0.616304347826087) (2272,0.6168478260869565) (2280,0.6173913043478261)
(2288,0.6179347826086956) (2292.5,0.6184782608695653) (2304,0.6190217391304348) (2316,0.6195652173913043)
(2329.833333333333,0.6201086956521739) (2347,0.6206521739130435) (2351,0.621195652173913) (2356,0.6217391304347826)
(2357.5,0.6222826086956522) (2376.5,0.6228260869565218) (2384,0.6233695652173913) (2388.5,0.6239130434782608)
(2400,0.6244565217391305) (2402.5,0.625) (2409.333333333333,0.6255434782608695) (2432,0.6260869565217392)
(2468.5,0.6266304347826087) (2494,0.6271739130434782) (2506,0.6277173913043478) (2520,0.6282608695652174)
(2531,0.628804347826087) (2536.5,0.6293478260869565) (2544,0.6298913043478261) (2565.5,0.6304347826086957)
(2573,0.6309782608695652) (2608,0.6315217391304347) (2673.5,0.6320652173913044) (2693,0.6326086956521739)
(2769,0.6331521739130435) (2779,0.633695652173913) (2821.5,0.6342391304347826) (2829.5,0.6347826086956522)
(2873.75,0.6353260869565217) (2897,0.6358695652173914) (2955.5,0.6364130434782609) (2969.5,0.6369565217391304)
(3058.5,0.6375) (3112.5,0.6380434782608696) (3184.5,0.6385869565217391) (3274.5,0.6391304347826087)
(3338,0.6396739130434783) (3428,0.6402173913043478) (3512.5,0.6407608695652174) (3573,0.6413043478260869)
(3616.5,0.6418478260869566) (3801.5,0.6423913043478261) (3897,0.6429347826086956) (5069.5,0.6434782608695652)
(6207,0.6440217391304348) (8786,0.6445652173913043) (9729,0.6445652173913043) (10000,0.6445652173913043)
}; \addlegendentry{\texttt{DAES}}
\addplot+[red,dotted,no marks,line width=1.5pt] coordinates {
(0.05,0.0005434782608695652) (0.05,0.00108695652173913) (0.05,0.001630434782608696) (0.05,0.002173913043478261)
(0.05,0.002717391304347826) (0.05,0.003260869565217391) (0.05,0.003804347826086957) (0.05,0.004347826086956522)
(0.1,0.004891304347826087) (0.1,0.005434782608695652) (0.1,0.005978260869565218) (0.1,0.006521739130434782)
(0.1,0.007065217391304348) (0.1,0.007608695652173913) (0.1,0.008152173913043478) (0.1,0.008695652173913044)
(0.1,0.009239130434782609) (0.1,0.009782608695652175) (0.1,0.01032608695652174) (0.1,0.0108695652173913)
(0.1,0.01141304347826087) (0.1,0.01195652173913044) (0.1,0.0125) (0.1,0.01304347826086956)
(0.1,0.01358695652173913) (0.1,0.0141304347826087) (0.1,0.01467391304347826) (0.1,0.01521739130434783)
(0.1,0.01576086956521739) (0.1,0.01630434782608696) (0.1,0.01684782608695652) (0.1,0.01739130434782609)
(0.125,0.01793478260869565) (0.125,0.01847826086956522) (0.125,0.01902173913043478) (0.125,0.01956521739130435)
(0.125,0.02010869565217391) (0.125,0.02065217391304348) (0.125,0.02119565217391304) (0.125,0.02173913043478261)
(0.2,0.02228260869565217) (0.2,0.02282608695652174) (0.2,0.0233695652173913) (0.2,0.02391304347826087)
(0.2,0.02445652173913044) (0.2,0.025) (0.2,0.02554347826086957) (0.2,0.02608695652173913)
(0.2,0.02663043478260869) (0.2,0.02717391304347826) (0.2,0.02771739130434783) (0.2,0.02826086956521739)
(0.2,0.02880434782608696) (0.2,0.02934782608695652) (0.2,0.02989130434782609) (0.2,0.03043478260869565)
(0.25,0.03097826086956522) (0.25,0.03152173913043478) (0.25,0.03206521739130435) (0.25,0.03260869565217391)
(0.25,0.03315217391304348) (0.25,0.03369565217391304) (0.25,0.03423913043478261) (0.25,0.03478260869565217)
(0.25,0.03532608695652174) (0.25,0.03586956521739131) (0.25,0.03641304347826087) (0.25,0.03695652173913044)
(0.25,0.0375) (0.25,0.03804347826086957) (0.25,0.03858695652173913) (0.25,0.0391304347826087)
(0.25,0.03967391304347826) (0.25,0.04021739130434782) (0.25,0.04076086956521739) (0.25,0.04130434782608695)
(0.25,0.04184782608695652) (0.25,0.04239130434782609) (0.25,0.04293478260869565) (0.25,0.04347826086956522)
(0.3333333333333333,0.04402173913043479) (0.3333333333333333,0.04456521739130435) (0.3333333333333333,0.04510869565217392) (0.3333333333333333,0.04565217391304348)
(0.3333333333333333,0.04619565217391304) (0.3333333333333333,0.04673913043478261) (0.3333333333333333,0.04728260869565217) (0.3333333333333333,0.04782608695652174)
(0.3333333333333333,0.0483695652173913) (0.3333333333333333,0.04891304347826087) (0.3333333333333333,0.04945652173913043) (0.3333333333333333,0.05)
(0.3333333333333333,0.05054347826086956) (0.3333333333333333,0.05108695652173913) (0.3333333333333333,0.0516304347826087) (0.3333333333333333,0.05217391304347826)
(0.3333333333333333,0.05271739130434783) (0.3333333333333333,0.05326086956521739) (0.3333333333333333,0.05380434782608696) (0.3333333333333333,0.05434782608695652)
(0.3333333333333333,0.05489130434782609) (0.3333333333333333,0.05543478260869565) (0.3333333333333333,0.05597826086956522) (0.3333333333333333,0.05652173913043478)
(0.5,0.05706521739130434) (0.5,0.05760869565217391) (0.5,0.05815217391304348) (0.5,0.05869565217391304)
(0.5,0.05923913043478261) (0.5,0.05978260869565218) (0.5,0.06032608695652174) (0.5,0.06086956521739131)
(0.5,0.06141304347826087) (0.5,0.06195652173913044) (0.5,0.0625) (0.5,0.06304347826086956)
(0.5,0.06358695652173912) (0.5,0.0641304347826087) (0.5,0.06467391304347826) (0.5,0.06521739130434782)
(0.5,0.06576086956521739) (0.5,0.06630434782608696) (0.5,0.06684782608695652) (0.5,0.06739130434782609)
(0.5,0.06793478260869565) (0.5,0.06847826086956521) (0.5,0.06902173913043479) (0.5,0.06956521739130435)
(0.5,0.07010869565217391) (0.5,0.07065217391304347) (0.5,0.07119565217391305) (0.5,0.07173913043478261)
(0.5,0.07228260869565217) (0.5,0.07282608695652174) (0.5,0.07336956521739131) (0.5,0.07391304347826087)
(0.5,0.07445652173913044) (0.5,0.075) (0.5,0.07554347826086956) (0.5,0.07608695652173914)
(0.5,0.0766304347826087) (0.5,0.07717391304347826) (0.5,0.07771739130434782) (0.5,0.0782608695652174)
(0.5,0.07880434782608696) (0.5,0.07934782608695652) (0.5,0.07989130434782608) (0.5,0.08043478260869565)
(0.5,0.08097826086956522) (0.5,0.08152173913043478) (0.5,0.08206521739130435) (0.5,0.08260869565217391)
(0.5,0.08315217391304348) (0.5,0.08369565217391305) (0.5,0.08423913043478261) (0.5,0.08478260869565217)
(0.5,0.08532608695652173) (0.5,0.08586956521739131) (0.5,0.08641304347826087) (0.5,0.08695652173913043)
(0.5,0.08749999999999999) (0.5,0.08804347826086957) (0.5,0.08858695652173913) (0.5,0.08913043478260869)
(0.5,0.08967391304347826) (0.5,0.09021739130434783) (0.6666666666666666,0.09076086956521739) (0.6666666666666666,0.09130434782608696)
(0.6666666666666666,0.09184782608695652) (0.6666666666666666,0.09239130434782608) (0.6666666666666666,0.09293478260869566) (0.6666666666666666,0.09347826086956522)
(0.6666666666666666,0.09402173913043478) (0.6666666666666666,0.09456521739130434) (0.6666666666666666,0.09510869565217392) (0.6666666666666666,0.09565217391304348)
(0.6666666666666666,0.09619565217391304) (0.6666666666666666,0.09673913043478261) (0.6666666666666666,0.09728260869565217) (0.6666666666666666,0.09782608695652174)
(0.6666666666666666,0.09836956521739131) (0.6666666666666666,0.09891304347826087) (0.6666666666666666,0.09945652173913043) (0.6666666666666666,0.1)
(0.6666666666666666,0.1005434782608696) (0.6666666666666666,0.1010869565217391) (0.6666666666666666,0.1016304347826087) (0.7,0.1021739130434783)
(0.75,0.1027173913043478) (0.75,0.1032608695652174) (1,0.103804347826087) (1,0.1043478260869565)
(1,0.1048913043478261) (1,0.1054347826086957) (1,0.1059782608695652) (1,0.1065217391304348)
(1,0.1070652173913044) (1,0.1076086956521739) (1,0.1081521739130435) (1,0.108695652173913)
(1,0.1092391304347826) (1,0.1097826086956522) (1,0.1103260869565217) (1,0.1108695652173913)
(1,0.1114130434782609) (1,0.1119565217391304) (1,0.1125) (1,0.1130434782608696)
(1,0.1135869565217391) (1,0.1141304347826087) (1,0.1146739130434783) (1,0.1152173913043478)
(1,0.1157608695652174) (1,0.116304347826087) (1,0.1168478260869565) (1,0.1173913043478261)
(1,0.1179347826086957) (1,0.1184782608695652) (1,0.1190217391304348) (1,0.1195652173913044)
(1,0.1201086956521739) (1,0.1206521739130435) (1,0.121195652173913) (1,0.1217391304347826)
(1,0.1222826086956522) (1,0.1228260869565217) (1,0.1233695652173913) (1,0.1239130434782609)
(1,0.1244565217391304) (1,0.125) (1,0.1255434782608696) (1,0.1260869565217391)
(1,0.1266304347826087) (1,0.1271739130434782) (1,0.1277173913043478) (1,0.1282608695652174)
(1.333333333333333,0.128804347826087) (1.333333333333333,0.1293478260869565) (1.333333333333333,0.1298913043478261) (1.333333333333333,0.1304347826086956)
(1.333333333333333,0.1309782608695652) (1.333333333333333,0.1315217391304348) (1.333333333333333,0.1320652173913043) (1.333333333333333,0.1326086956521739)
(1.333333333333333,0.1331521739130435) (1.333333333333333,0.133695652173913) (1.333333333333333,0.1342391304347826) (1.333333333333333,0.1347826086956522)
(1.4,0.1353260869565217) (1.5,0.1358695652173913) (1.5,0.1364130434782609) (1.666666666666667,0.1369565217391304)
(1.666666666666667,0.1375) (1.666666666666667,0.1380434782608696) (1.666666666666667,0.1385869565217391) (1.666666666666667,0.1391304347826087)
(2,0.1396739130434783) (2,0.1402173913043478) (2,0.1407608695652174) (2.333333333333333,0.1413043478260869)
(2.333333333333333,0.1418478260869565) (2.333333333333333,0.1423913043478261) (2.5,0.1429347826086957) (2.666666666666667,0.1434782608695652)
(2.8,0.1440217391304348) (3,0.1445652173913043) (3,0.1451086956521739) (3.2,0.1456521739130435)
(3.2,0.146195652173913) (3.333333333333333,0.1467391304347826) (3.5,0.1472826086956522) (3.6,0.1478260869565217)
(3.666666666666667,0.1483695652173913) (3.666666666666667,0.1489130434782609) (3.666666666666667,0.1494565217391304) (3.666666666666667,0.15)
(3.666666666666667,0.1505434782608696) (3.666666666666667,0.1510869565217391) (3.666666666666667,0.1516304347826087) (3.666666666666667,0.1521739130434783)
(3.666666666666667,0.1527173913043478) (3.666666666666667,0.1532608695652174) (3.666666666666667,0.153804347826087) (3.75,0.1543478260869565)
(4,0.1548913043478261) (4,0.1554347826086956) (4,0.1559782608695652) (4,0.1565217391304348)
(4,0.1570652173913044) (4.166666666666667,0.1576086956521739) (4.333333333333333,0.1581521739130435) (4.5,0.158695652173913)
(4.5,0.1592391304347826) (4.5,0.1597826086956522) (4.583333333333333,0.1603260869565217) (4.583333333333333,0.1608695652173913)
(4.666666666666667,0.1614130434782609) (4.666666666666667,0.1619565217391304) (4.8,0.1625) (5,0.1630434782608696)
(5,0.1635869565217391) (5,0.1641304347826087) (5,0.1646739130434783) (5,0.1652173913043478)
(5,0.1657608695652174) (5,0.166304347826087) (5,0.1668478260869565) (5,0.1673913043478261)
(5,0.1679347826086957) (5,0.1684782608695652) (5,0.1690217391304348) (5,0.1695652173913043)
(5,0.1701086956521739) (5,0.1706521739130435) (5.375,0.1711956521739131) (5.5,0.1717391304347826)
(5.5,0.1722826086956522) (5.5,0.1728260869565217) (5.5,0.1733695652173913) (5.5,0.1739130434782609)
(5.666666666666667,0.1744565217391304) (5.875,0.175) (5.875,0.1755434782608696) (5.916666666666667,0.1760869565217391)
(6,0.1766304347826087) (6,0.1771739130434783) (6,0.1777173913043478) (6,0.1782608695652174)
(6,0.178804347826087) (6,0.1793478260869565) (6.25,0.1798913043478261) (6.333333333333333,0.1804347826086957)
(6.333333333333333,0.1809782608695652) (6.5,0.1815217391304348) (6.666666666666667,0.1820652173913044) (6.666666666666667,0.1826086956521739)
(6.666666666666667,0.1831521739130435) (6.666666666666667,0.183695652173913) (6.666666666666667,0.1842391304347826) (6.666666666666667,0.1847826086956522)
(6.666666666666667,0.1853260869565218) (6.75,0.1858695652173913) (6.866666666666666,0.1864130434782609) (6.9,0.1869565217391304)
(7,0.1875) (7,0.1880434782608696) (7,0.1885869565217391) (7,0.1891304347826087)
(7,0.1896739130434782) (7,0.1902173913043478) (7,0.1907608695652174) (7,0.191304347826087)
(7,0.1918478260869565) (7,0.1923913043478261) (7,0.1929347826086956) (7,0.1934782608695652)
(7.1,0.1940217391304348) (7.3,0.1945652173913043) (7.333333333333333,0.1951086956521739) (7.333333333333333,0.1956521739130435)
(7.333333333333333,0.196195652173913) (7.333333333333333,0.1967391304347826) (7.625,0.1972826086956522) (7.75,0.1978260869565217)
(8,0.1983695652173913) (8.166666666666666,0.1989130434782609) (8.25,0.1994565217391304) (8.25,0.2)
(8.5,0.2005434782608696) (8.5,0.2010869565217391) (8.5,0.2016304347826087) (8.5,0.2021739130434783)
(8.6,0.2027173913043478) (8.666666666666666,0.2032608695652174) (8.875,0.2038043478260869) (9,0.2043478260869565)
(9,0.2048913043478261) (9,0.2054347826086957) (9,0.2059782608695652) (9,0.2065217391304348)
(9,0.2070652173913043) (9,0.2076086956521739) (9,0.2081521739130435) (9.375,0.208695652173913)
(9.5,0.2092391304347826) (9.5,0.2097826086956522) (9.5,0.2103260869565217) (9.5,0.2108695652173913)
(9.5,0.2114130434782609) (9.5,0.2119565217391304) (9.5,0.2125) (9.5,0.2130434782608696)
(9.5,0.2135869565217391) (9.5,0.2141304347826087) (9.666666666666666,0.2146739130434783) (9.666666666666666,0.2152173913043478)
(9.666666666666666,0.2157608695652174) (9.666666666666666,0.216304347826087) (9.666666666666666,0.2168478260869565) (9.75,0.2173913043478261)
(10,0.2179347826086956) (10,0.2184782608695652) (10,0.2190217391304348) (10,0.2195652173913044)
(10,0.2201086956521739) (10,0.2206521739130435) (10,0.221195652173913) (10,0.2217391304347826)
(10.33333333333333,0.2222826086956522) (10.33333333333333,0.2228260869565217) (10.33333333333333,0.2233695652173913) (10.33333333333333,0.2239130434782609)
(10.5,0.2244565217391304) (10.66666666666667,0.225) (10.75,0.2255434782608696) (11,0.2260869565217391)
(11,0.2266304347826087) (11.16666666666667,0.2271739130434783) (11.33333333333333,0.2277173913043478) (11.5,0.2282608695652174)
(11.625,0.228804347826087) (12,0.2293478260869565) (12,0.2298913043478261) (12,0.2304347826086957)
(12.33333333333333,0.2309782608695652) (12.625,0.2315217391304348) (12.66666666666667,0.2320652173913043) (12.66666666666667,0.2326086956521739)
(12.66666666666667,0.2331521739130435) (12.66666666666667,0.2336956521739131) (12.66666666666667,0.2342391304347826) (12.66666666666667,0.2347826086956522)
(12.75,0.2353260869565217) (13,0.2358695652173913) (13,0.2364130434782609) (13,0.2369565217391304)
(13,0.2375) (13,0.2380434782608696) (13,0.2385869565217391) (13,0.2391304347826087)
(13.25,0.2396739130434783) (13.33333333333333,0.2402173913043478) (13.375,0.2407608695652174) (13.5,0.241304347826087)
(13.5,0.2418478260869565) (13.5,0.2423913043478261) (13.5,0.2429347826086957) (13.5,0.2434782608695652)
(13.5,0.2440217391304348) (13.5,0.2445652173913044) (13.66666666666667,0.2451086956521739) (13.66666666666667,0.2456521739130435)
(13.66666666666667,0.246195652173913) (14,0.2467391304347826) (14,0.2472826086956522) (14,0.2478260869565218)
(14,0.2483695652173913) (14.375,0.2489130434782609) (14.4,0.2494565217391304) (14.5,0.25)
(14.5,0.2505434782608696) (15,0.2510869565217391) (15,0.2516304347826087) (15,0.2521739130434782)
(15,0.2527173913043478) (15.16666666666667,0.2532608695652174) (15.16666666666667,0.253804347826087) (15.25,0.2543478260869565)
(15.33333333333333,0.2548913043478261) (15.5,0.2554347826086957) (15.66666666666667,0.2559782608695652) (15.66666666666667,0.2565217391304348)
(15.66666666666667,0.2570652173913043) (15.66666666666667,0.2576086956521739) (16,0.2581521739130435) (16,0.258695652173913)
(16,0.2592391304347826) (16,0.2597826086956522) (16,0.2603260869565218) (16,0.2608695652173913)
(16.25,0.2614130434782609) (16.33333333333333,0.2619565217391304) (16.5,0.2625) (16.5,0.2630434782608695)
(16.66666666666667,0.2635869565217391) (16.83333333333333,0.2641304347826087) (17,0.2646739130434783) (17,0.2652173913043478)
(17,0.2657608695652174) (17,0.266304347826087) (17,0.2668478260869565) (17,0.2673913043478261)
(17.25,0.2679347826086956) (17.5,0.2684782608695652) (17.5,0.2690217391304348) (17.5,0.2695652173913043)
(17.5,0.2701086956521739) (17.5,0.2706521739130435) (17.5,0.2711956521739131) (18,0.2717391304347826)
(18,0.2722826086956522) (18,0.2728260869565217) (18.1,0.2733695652173913) (18.375,0.2739130434782608)
(18.66666666666667,0.2744565217391304) (18.66666666666667,0.275) (18.66666666666667,0.2755434782608696) (18.75,0.2760869565217391)
(19.1,0.2766304347826087) (19.125,0.2771739130434783) (19.5,0.2777173913043478) (19.66666666666667,0.2782608695652174)
(20.16666666666667,0.2788043478260869) (20.25,0.2793478260869565) (20.5,0.2798913043478261) (21,0.2804347826086956)
(21,0.2809782608695652) (21,0.2815217391304348) (21,0.2820652173913044) (21,0.2826086956521739)
(21,0.2831521739130435) (21,0.2836956521739131) (21,0.2842391304347826) (21.5,0.2847826086956522)
(21.5,0.2853260869565217) (21.5,0.2858695652173913) (21.66666666666667,0.2864130434782609) (21.66666666666667,0.2869565217391304)
(22,0.2875) (22,0.2880434782608696) (22,0.2885869565217392) (22,0.2891304347826087)
(22,0.2896739130434783) (22.33333333333333,0.2902173913043478) (22.33333333333333,0.2907608695652174) (22.5,0.2913043478260869)
(23,0.2918478260869565) (23,0.2923913043478261) (23.25,0.2929347826086957) (23.5,0.2934782608695652)
(23.66666666666667,0.2940217391304348) (23.66666666666667,0.2945652173913044) (23.8,0.2951086956521739) (24,0.2956521739130435)
(24.25,0.296195652173913) (24.33333333333333,0.2967391304347826) (24.5,0.2972826086956522) (24.5,0.2978260869565217)
(24.5,0.2983695652173913) (25,0.2989130434782609) (25,0.2994565217391305) (25,0.3)
(25,0.3005434782608696) (25,0.3010869565217391) (25,0.3016304347826087) (25,0.3021739130434782)
(25,0.3027173913043478) (25,0.3032608695652174) (25.33333333333333,0.303804347826087) (25.33333333333333,0.3043478260869565)
(25.5,0.3048913043478261) (25.66666666666667,0.3054347826086957) (26,0.3059782608695652) (26,0.3065217391304348)
(26,0.3070652173913043) (26,0.3076086956521739) (26,0.3081521739130435) (26.125,0.308695652173913)
(26.2,0.3092391304347826) (26.5,0.3097826086956522) (26.8,0.3103260869565218) (27,0.3108695652173913)
(27,0.3114130434782609) (27.33333333333333,0.3119565217391304) (27.5,0.3125) (27.5,0.3130434782608696)
(27.66666666666667,0.3135869565217391) (28,0.3141304347826087) (28,0.3146739130434782) (28,0.3152173913043478)
(28.125,0.3157608695652174) (28.5,0.316304347826087) (28.5,0.3168478260869565) (28.5,0.3173913043478261)
(28.75,0.3179347826086957) (28.8,0.3184782608695652) (28.9,0.3190217391304348) (29,0.3195652173913043)
(29,0.3201086956521739) (29,0.3206521739130435) (29,0.321195652173913) (29.2,0.3217391304347826)
(29.33333333333333,0.3222826086956522) (29.5,0.3228260869565218) (29.5,0.3233695652173913) (29.75,0.3239130434782609)
(30,0.3244565217391304) (30.33333333333333,0.325) (30.33333333333333,0.3255434782608695) (30.5,0.3260869565217391)
(30.5,0.3266304347826087) (30.66666666666667,0.3271739130434783) (31,0.3277173913043478) (31.5,0.3282608695652174)
(31.75,0.328804347826087) (32,0.3293478260869565) (32,0.3298913043478261) (32,0.3304347826086956)
(32.66666666666666,0.3309782608695652) (32.7,0.3315217391304348) (33,0.3320652173913043) (33,0.3326086956521739)
(33,0.3331521739130435) (33,0.3336956521739131) (33.375,0.3342391304347826) (33.5,0.3347826086956522)
(33.5,0.3353260869565217) (33.5,0.3358695652173913) (33.5,0.3364130434782608) (34.5,0.3369565217391304)
(34.5,0.3375) (35,0.3380434782608696) (35,0.3385869565217391) (35,0.3391304347826087)
(35.5,0.3396739130434783) (35.5,0.3402173913043478) (35.66666666666666,0.3407608695652174) (35.66666666666666,0.3413043478260869)
(35.7,0.3418478260869565) (35.75,0.3423913043478261) (36,0.3429347826086956) (36,0.3434782608695652)
(36.3,0.3440217391304348) (37,0.3445652173913044) (37,0.3451086956521739) (37.5,0.3456521739130435)
(37.5,0.3461956521739131) (38.33333333333334,0.3467391304347826) (38.5,0.3472826086956522) (38.5,0.3478260869565217)
(39.375,0.3483695652173913) (39.5,0.3489130434782609) (40.5,0.3494565217391304) (40.8,0.35)
(41,0.3505434782608696) (41.33333333333334,0.3510869565217392) (42,0.3516304347826087) (42.33333333333334,0.3521739130434783)
(42.5,0.3527173913043478) (42.6,0.3532608695652174) (42.625,0.3538043478260869) (43,0.3543478260869565)
(43,0.3548913043478261) (43,0.3554347826086957) (43,0.3559782608695652) (43.33333333333334,0.3565217391304348)
(43.5,0.3570652173913044) (44.16666666666666,0.3576086956521739) (44.2,0.3581521739130435) (45.5,0.358695652173913)
(46,0.3592391304347826) (46.5,0.3597826086956522) (46.5,0.3603260869565217) (46.5,0.3608695652173913)
(46.5,0.3614130434782609) (47,0.3619565217391305) (47.5,0.3625) (48,0.3630434782608696)
(49,0.3635869565217391) (49,0.3641304347826087) (49,0.3646739130434782) (49.33333333333334,0.3652173913043478)
(49.5,0.3657608695652174) (49.5,0.366304347826087) (50,0.3668478260869565) (50.375,0.3673913043478261)
(50.75,0.3679347826086957) (51,0.3684782608695652) (51.7,0.3690217391304348) (52,0.3695652173913043)
(52,0.3701086956521739) (52.33333333333334,0.3706521739130435) (52.5,0.371195652173913) (52.875,0.3717391304347826)
(53,0.3722826086956522) (53,0.3728260869565218) (53,0.3733695652173913) (53.75,0.3739130434782609)
(53.75,0.3744565217391304) (54.5,0.375) (54.5,0.3755434782608696) (54.86666666666667,0.3760869565217391)
(55.25,0.3766304347826087) (55.5,0.3771739130434782) (55.5,0.3777173913043478) (55.5,0.3782608695652174)
(56.5,0.378804347826087) (56.5,0.3793478260869565) (56.5,0.3798913043478261) (56.5,0.3804347826086957)
(57,0.3809782608695652) (57,0.3815217391304348) (57.5,0.3820652173913043) (57.5,0.3826086956521739)
(57.5,0.3831521739130435) (57.83333333333334,0.383695652173913) (58,0.3842391304347826) (58,0.3847826086956522)
(58.5,0.3853260869565218) (58.66666666666666,0.3858695652173913) (58.75,0.3864130434782609) (59.5,0.3869565217391304)
(59.5,0.3875) (59.5,0.3880434782608695) (59.875,0.3885869565217391) (60.33333333333334,0.3891304347826087)
(60.5,0.3896739130434783) (61,0.3902173913043478) (61,0.3907608695652174) (61.33333333333334,0.391304347826087)
(61.5,0.3918478260869565) (61.66666666666666,0.3923913043478261) (62,0.3929347826086956) (62,0.3934782608695652)
(62.5,0.3940217391304348) (63,0.3945652173913043) (63.33333333333334,0.3951086956521739) (63.5,0.3956521739130435)
(63.5,0.3961956521739131) (63.5,0.3967391304347826) (64.5,0.3972826086956522) (64.75,0.3978260869565217)
(65,0.3983695652173913) (66,0.3989130434782608) (66,0.3994565217391304) (66.5,0.4)
(66.5,0.4005434782608696) (66.66666666666667,0.4010869565217391) (66.75,0.4016304347826087) (67,0.4021739130434783)
(67.625,0.4027173913043478) (68,0.4032608695652174) (68,0.4038043478260869) (68,0.4043478260869565)
(68.40000000000001,0.4048913043478261) (69,0.4054347826086956) (69,0.4059782608695652) (69.33333333333333,0.4065217391304348)
(69.5,0.4070652173913044) (69.5,0.4076086956521739) (69.5,0.4081521739130435) (70,0.4086956521739131)
(70,0.4092391304347826) (70.5,0.4097826086956522) (70.5,0.4103260869565217) (71.5,0.4108695652173913)
(72.5,0.4114130434782609) (73.125,0.4119565217391304) (74,0.4125) (74,0.4130434782608696)
(74,0.4135869565217392) (75.5,0.4141304347826087) (75.66666666666667,0.4146739130434783) (75.66666666666667,0.4152173913043478)
(76,0.4157608695652174) (76.5,0.4163043478260869) (77,0.4168478260869565) (77.5,0.4173913043478261)
(77.5,0.4179347826086957) (78,0.4184782608695652) (78.5,0.4190217391304348) (79,0.4195652173913044)
(79.75,0.4201086956521739) (80,0.4206521739130435) (80.5,0.421195652173913) (80.5,0.4217391304347826)
(81,0.4222826086956522) (81.5,0.4228260869565217) (81.5,0.4233695652173913) (81.66666666666667,0.4239130434782609)
(82,0.4244565217391305) (82,0.425) (82.25,0.4255434782608696) (83.5,0.4260869565217391)
(83.75,0.4266304347826087) (84.375,0.4271739130434782) (84.5,0.4277173913043478) (85,0.4282608695652174)
(85,0.428804347826087) (85.5,0.4293478260869565) (86,0.4298913043478261) (86.125,0.4304347826086957)
(86.5,0.4309782608695652) (86.66666666666667,0.4315217391304348) (87.5,0.4320652173913043) (88,0.4326086956521739)
(88.5,0.4331521739130435) (89,0.433695652173913) (90.8,0.4342391304347826) (91,0.4347826086956522)
(91.5,0.4353260869565218) (91.66666666666667,0.4358695652173913) (92,0.4364130434782609) (92.33333333333333,0.4369565217391304)
(93.25,0.4375) (93.5,0.4380434782608696) (94,0.4385869565217391) (94.5,0.4391304347826087)
(94.83333333333333,0.4396739130434782) (95,0.4402173913043478) (96.33333333333333,0.4407608695652174) (97,0.441304347826087)
(97,0.4418478260869565) (97.5,0.4423913043478261) (98.125,0.4429347826086957) (98.5,0.4434782608695652)
(98.5,0.4440217391304348) (98.66666666666667,0.4445652173913043) (100.4,0.4451086956521739) (100.5,0.4456521739130435)
(100.5,0.446195652173913) (102,0.4467391304347826) (102,0.4472826086956522) (102,0.4478260869565218)
(103,0.4483695652173913) (103.5,0.4489130434782609) (103.5,0.4494565217391304) (105,0.45)
(105,0.4505434782608695) (105.5,0.4510869565217391) (105.6666666666667,0.4516304347826087) (106,0.4521739130434783)
(106,0.4527173913043478) (106.75,0.4532608695652174) (107.5,0.453804347826087) (107.75,0.4543478260869565)
(109,0.4548913043478261) (109,0.4554347826086956) (109,0.4559782608695652) (110.5,0.4565217391304348)
(111,0.4570652173913043) (111,0.4576086956521739) (111.625,0.4581521739130435) (112.5,0.4586956521739131)
(112.5,0.4592391304347826) (113,0.4597826086956522) (113.3333333333333,0.4603260869565217) (113.75,0.4608695652173913)
(114.5,0.4614130434782608) (114.6666666666667,0.4619565217391304) (115,0.4625) (115.3333333333333,0.4630434782608696)
(115.5,0.4635869565217391) (117.25,0.4641304347826087) (117.8333333333333,0.4646739130434783) (118,0.4652173913043478)
(119,0.4657608695652174) (120,0.4663043478260869) (120,0.4668478260869565) (120.5,0.4673913043478261)
(122,0.4679347826086956) (122,0.4684782608695652) (122.6666666666667,0.4690217391304348) (123,0.4695652173913044)
(124,0.4701086956521739) (124,0.4706521739130435) (126.5,0.4711956521739131) (127,0.4717391304347826)
(127.25,0.4722826086956522) (127.5,0.4728260869565217) (128.5,0.4733695652173913) (128.75,0.4739130434782609)
(129.6666666666667,0.4744565217391304) (132,0.475) (134.5,0.4755434782608696) (134.75,0.4760869565217392)
(135.3333333333333,0.4766304347826087) (135.6666666666667,0.4771739130434783) (136,0.4777173913043478) (136,0.4782608695652174)
(136.75,0.4788043478260869) (137,0.4793478260869565) (137.3333333333333,0.4798913043478261) (139.3333333333333,0.4804347826086957)
(140,0.4809782608695652) (140.3333333333333,0.4815217391304348) (140.3333333333333,0.4820652173913044) (140.4,0.4826086956521739)
(140.6666666666667,0.4831521739130435) (141,0.483695652173913) (141.5,0.4842391304347826) (143,0.4847826086956522)
(144.5,0.4853260869565217) (146.5,0.4858695652173913) (147.5,0.4864130434782609) (147.5,0.4869565217391305)
(149,0.4875) (149.3333333333333,0.4880434782608696) (150,0.4885869565217391) (152,0.4891304347826087)
(152.5,0.4896739130434782) (152.5,0.4902173913043478) (153,0.4907608695652174) (153.5,0.491304347826087)
(153.5,0.4918478260869565) (153.6666666666667,0.4923913043478261) (154.3333333333333,0.4929347826086957) (155.5,0.4934782608695652)
(156,0.4940217391304348) (156,0.4945652173913043) (157.75,0.4951086956521739) (157.8,0.4956521739130435)
(158,0.496195652173913) (158.3333333333333,0.4967391304347826) (159.3,0.4972826086956522) (159.5,0.4978260869565218)
(159.8333333333333,0.4983695652173913) (162.25,0.4989130434782609) (162.5,0.4994565217391304) (162.5,0.5)
(163,0.5005434782608695) (164.5,0.5010869565217392) (165.5,0.5016304347826087) (166,0.5021739130434782)
(166.5,0.5027173913043478) (166.5,0.5032608695652174) (167.55,0.503804347826087) (167.9,0.5043478260869565)
(171.5,0.5048913043478261) (172.4,0.5054347826086957) (172.5,0.5059782608695652) (173,0.5065217391304347)
(174,0.5070652173913044) (174,0.5076086956521739) (174.25,0.5081521739130435) (174.75,0.508695652173913)
(174.8333333333333,0.5092391304347826) (175,0.5097826086956522) (175.5,0.5103260869565217) (177.1666666666667,0.5108695652173914)
(177.25,0.5114130434782609) (177.5,0.5119565217391304) (178.75,0.5125) (179.5,0.5130434782608696)
(180.25,0.5135869565217391) (180.75,0.5141304347826087) (181,0.5146739130434783) (181.5,0.5152173913043478)
(182,0.5157608695652174) (182,0.5163043478260869) (183,0.5168478260869566) (186.5,0.5173913043478261)
(187,0.5179347826086956) (188.25,0.5184782608695652) (188.6666666666667,0.5190217391304348) (189.1,0.5195652173913043)
(190,0.5201086956521739) (190.5,0.5206521739130435) (191,0.5211956521739131) (191,0.5217391304347826)
(191.5,0.5222826086956521) (191.6,0.5228260869565218) (195,0.5233695652173913) (195.1666666666667,0.5239130434782608)
(196,0.5244565217391305) (196,0.525) (196.5,0.5255434782608696) (196.5,0.5260869565217391)
(196.8571428571429,0.5266304347826087) (197,0.5271739130434783) (197.3333333333333,0.5277173913043478) (197.5,0.5282608695652173)
(198,0.528804347826087) (198,0.5293478260869565) (199.5,0.5298913043478261) (199.6666666666667,0.5304347826086957)
(200.125,0.5309782608695652) (202,0.5315217391304348) (202,0.5320652173913043) (202.6666666666667,0.5326086956521739)
(203.6666666666667,0.5331521739130435) (205.5,0.533695652173913) (206.5,0.5342391304347827) (207,0.5347826086956522)
(208,0.5353260869565217) (209.3333333333333,0.5358695652173913) (209.8,0.5364130434782609) (210,0.5369565217391304)
(211,0.5375) (212,0.5380434782608695) (212,0.5385869565217392) (213,0.5391304347826087)
(213,0.5396739130434782) (213,0.5402173913043479) (214.5,0.5407608695652174) (216.3333333333333,0.5413043478260869)
(216.6666666666667,0.5418478260869565) (217.1111111111111,0.5423913043478261) (218,0.5429347826086957) (219,0.5434782608695652)
(220,0.5440217391304348) (223,0.5445652173913044) (223.5,0.5451086956521739) (224,0.5456521739130434)
(225,0.5461956521739131) (225.625,0.5467391304347826) (226.6666666666667,0.5472826086956522) (226.8,0.5478260869565217)
(227.75,0.5483695652173913) (229.3333333333333,0.5489130434782609) (230.4,0.5494565217391304) (230.5,0.55)
(231,0.5505434782608696) (232,0.5510869565217391) (232.5,0.5516304347826086) (232.6666666666667,0.5521739130434783)
(233,0.5527173913043478) (233.3333333333333,0.5532608695652174) (235.5,0.553804347826087) (238,0.5543478260869565)
(238,0.5548913043478261) (238.5,0.5554347826086956) (238.75,0.5559782608695653) (239.1,0.5565217391304348)
(239.1428571428571,0.5570652173913043) (240.5,0.5576086956521739) (241.5,0.5581521739130435) (244,0.558695652173913)
(244.5,0.5592391304347826) (245.25,0.5597826086956522) (245.5,0.5603260869565218) (246.5,0.5608695652173913)
(248.6666666666667,0.5614130434782608) (249.5,0.5619565217391305) (251.4285714285714,0.5625) (252.5,0.5630434782608695)
(252.7,0.5635869565217392) (254.1666666666667,0.5641304347826087) (254.3333333333333,0.5646739130434782) (256,0.5652173913043478)
(257.5,0.5657608695652174) (257.8888888888889,0.566304347826087) (260,0.5668478260869565) (261,0.5673913043478261)
(261.2,0.5679347826086957) (264.375,0.5684782608695652) (267,0.5690217391304347) (268.5,0.5695652173913044)
(270.3333333333333,0.5701086956521739) (271,0.5706521739130435) (272.75,0.571195652173913) (279,0.5717391304347826)
(279.25,0.5722826086956522) (281.4285714285714,0.5728260869565217) (281.5,0.5733695652173914) (289.8571428571428,0.5739130434782609)
(292.5,0.5744565217391304) (294.6,0.575) (295,0.5755434782608696) (297,0.5760869565217391)
(297,0.5766304347826087) (297.1428571428572,0.5771739130434783) (297.6666666666667,0.5777173913043478) (299.2,0.5782608695652174)
(299.3,0.5788043478260869) (299.5,0.5793478260869566) (300.4,0.5798913043478261) (302.8571428571428,0.5804347826086956)
(303.5,0.5809782608695652) (308.5,0.5815217391304348) (310.25,0.5820652173913043) (310.5,0.5826086956521739)
(311.9,0.5831521739130435) (315,0.5836956521739131) (316.2,0.5842391304347826) (316.6666666666667,0.5847826086956521)
(317,0.5853260869565218) (317.6,0.5858695652173913) (318,0.5864130434782608) (318,0.5869565217391305)
(318,0.5875) (318.5,0.5880434782608696) (319,0.5885869565217391) (319.5,0.5891304347826087)
(320.125,0.5896739130434783) (320.6666666666667,0.5902173913043478) (325.625,0.5907608695652173) (326,0.591304347826087)
(329,0.5918478260869565) (333,0.5923913043478261) (344.625,0.5929347826086957) (352.25,0.5934782608695652)
(354.5,0.5940217391304348) (360,0.5945652173913043) (361.3333333333333,0.5951086956521739) (365.5,0.5956521739130435)
(367.3333333333333,0.596195652173913) (375.75,0.5967391304347827) (383.75,0.5972826086956522) (388.75,0.5978260869565217)
(392,0.5983695652173913) (392.25,0.5989130434782609) (393.625,0.5994565217391304) (394.7777777777778,0.6)
(399,0.6005434782608695) (399.1666666666667,0.6010869565217392) (399.875,0.6016304347826087) (400.75,0.6021739130434782)
(406.85,0.6027173913043479) (409,0.6032608695652174) (410.5,0.6038043478260869) (411.5,0.6043478260869565)
(415.4,0.6048913043478261) (417,0.6054347826086957) (417,0.6059782608695652) (417.25,0.6065217391304348)
(418.75,0.6070652173913044) (418.8333333333333,0.6076086956521739) (423.5,0.6081521739130434) (440.5,0.6086956521739131)
(441.5,0.6092391304347826) (443.5,0.6097826086956522) (446,0.6103260869565217) (446.4,0.6108695652173913)
(451,0.6114130434782609) (455,0.6119565217391304) (455.75,0.6125) (459,0.6130434782608696)
(460.5,0.6135869565217391) (462.4,0.6141304347826086) (466.5,0.6146739130434783) (468,0.6152173913043478)
(471.625,0.6157608695652174) (472.5,0.616304347826087) (474,0.6168478260869565) (475,0.6173913043478261)
(476.3333333333333,0.6179347826086956) (477.6,0.6184782608695653) (494.5,0.6190217391304348) (496,0.6195652173913043)
(509.5,0.6201086956521739) (510.1666666666667,0.6206521739130435) (511.5,0.621195652173913) (517.6666666666666,0.6217391304347826)
(530,0.6222826086956522) (530,0.6228260869565218) (533,0.6233695652173913) (535,0.6239130434782608)
(540.1666666666666,0.6244565217391305) (545.75,0.625) (556.6666666666666,0.6255434782608695) (567,0.6260869565217392)
(579.5,0.6266304347826087) (584.5,0.6271739130434782) (586,0.6277173913043478) (594.6666666666666,0.6282608695652174)
(612,0.628804347826087) (614.25,0.6293478260869565) (617.5,0.6298913043478261) (637.2222222222222,0.6304347826086957)
(647,0.6309782608695652) (651.5,0.6315217391304347) (652,0.6320652173913044) (653.25,0.6326086956521739)
(655,0.6331521739130435) (658.1666666666666,0.633695652173913) (698.6666666666666,0.6342391304347826) (701.75,0.6347826086956522)
(702.5,0.6353260869565217) (720.5,0.6358695652173914) (748.5,0.6364130434782609) (759.8888888888889,0.6369565217391304)
(764,0.6375) (784.1111111111111,0.6380434782608696) (788.4444444444445,0.6385869565217391) (790,0.6391304347826087)
(793.5,0.6396739130434783) (828,0.6402173913043478) (834.1666666666666,0.6407608695652174) (855,0.6413043478260869)
(857.5,0.6418478260869566) (870,0.6423913043478261) (873.6666666666666,0.6429347826086956) (910.3333333333334,0.6434782608695652)
(945.5,0.6440217391304348) (967,0.6445652173913043) (1002,0.6451086956521739) (1011.25,0.6456521739130435)
(1020,0.6461956521739131) (1022.5,0.6467391304347826) (1025,0.6472826086956521) (1062.25,0.6478260869565218)
(1072.5,0.6483695652173913) (1106.5,0.6489130434782608) (1146.5,0.6494565217391305) (1156,0.65)
(1178.5,0.6505434782608696) (1181,0.6510869565217391) (1193,0.6516304347826087) (1204.9,0.6521739130434783)
(1210.5,0.6527173913043478) (1254.5,0.6532608695652173) (1260.5,0.653804347826087) (1269.5,0.6543478260869565)
(1294.666666666667,0.6548913043478261) (1295,0.6554347826086957) (1306,0.6559782608695652) (1340.666666666667,0.6565217391304348)
(1358.333333333333,0.6570652173913043) (1364.5,0.6576086956521739) (1376.166666666667,0.6581521739130435) (1433,0.658695652173913)
(1452.5,0.6592391304347827) (1453.5,0.6597826086956522) (1455,0.6603260869565217) (1522,0.6608695652173913)
(1532,0.6614130434782609) (1541,0.6619565217391304) (1583.5,0.6625) (1636.333333333333,0.6630434782608695)
(1651,0.6635869565217392) (1669.5,0.6641304347826087) (1682,0.6646739130434782) (1714,0.6652173913043479)
(1739.5,0.6657608695652174) (1837,0.6663043478260869) (1929,0.6668478260869565) (1982,0.6673913043478261)
(1993.5,0.6679347826086957) (2031.666666666667,0.6684782608695652) (2076.5,0.6690217391304348) (2323,0.6695652173913044)
(2514,0.6701086956521739) (2543,0.6706521739130434) (2561,0.6711956521739131) (2585.5,0.6717391304347826)
(2604.666666666667,0.6722826086956522) (2729.25,0.6728260869565217) (3011.5,0.6733695652173913) (3028,0.6739130434782609)
(3244,0.6744565217391304) (3321,0.675) (3573,0.6755434782608696) (3633,0.6760869565217391)
(4130,0.6766304347826086) (4188.5,0.6771739130434783) (4292.5,0.6777173913043478) (4374.5,0.6782608695652174)
(4450.5,0.678804347826087) (4488,0.6793478260869565) (4844.5,0.6798913043478261) (4854.5,0.6804347826086956)
(5693.666666666667,0.6809782608695653) (6558,0.6815217391304348) (6670.5,0.6820652173913043) (7073,0.6826086956521739)
(7159,0.6831521739130435) (7167,0.683695652173913) (7922.5,0.6842391304347826) (8224.5,0.6847826086956522)
(8638.5,0.6853260869565218) (9186.5,0.6858695652173913) (9536.5,0.6864130434782608) (9600,0.6869565217391305)
(9729,0.6875) (9729,0.6875) (10000,0.6875)
}; \addlegendentry{\texttt{MADFO}}
\addplot+[blue,only marks,mark=triangle,mark size=2.5pt,mark options={rotate=-90}] coordinates {
(10000,0.6445652173913043)
};
\addplot+[red,only marks,mark=square,mark size=2.3pt] coordinates {
(10000,0.6875)
};

\nextgroupplot[ylabel={$\rho_s(\bar\tau)$}, xlabel={Performance ratio $\bar\tau$},xmode=log,log basis x=10,xmin=1,xmax=1000.5]
\addplot+[blue,solid,no marks,line width=1.5pt] coordinates {
(1,0.3766304347826087) (2,0.4380434782608696) (3,0.4673913043478261) (4,0.4967391304347826)
(5,0.5097826086956522) (6,0.5255434782608696) (7,0.5358695652173913) (8,0.5445652173913044)
(9,0.5527173913043478) (10,0.5597826086956522) (20,0.6097826086956522) (50,0.6385869565217391)
(100,0.6429347826086956) (200,0.6445652173913043) (500,0.6445652173913043) (1000,0.6445652173913043)
};
\addplot+[red,dotted,no marks,line width=1.5pt] coordinates {
(1,0.4684782608695652) (2,0.5369565217391304) (3,0.5744565217391304) (4,0.6081521739130434)
(5,0.6331521739130435) (6,0.6456521739130435) (7,0.6543478260869565) (8,0.6614130434782609)
(9,0.6641304347826087) (10,0.6673913043478261) (20,0.6804347826086956) (50,0.6853260869565218)
(100,0.6864130434782608) (200,0.6869565217391305) (500,0.6869565217391305) (1000,0.6875)
};
\addplot+[blue,only marks,mark=triangle,mark size=2.5pt,mark options={rotate=-90}] coordinates {
(1000,0.6445652173913043)
};
\addplot+[red,only marks,mark=square,mark size=2.3pt] coordinates {
(1000,0.6875)
};
\end{groupplot}
\node[anchor=north] at ([yshift=-.92cm]profdaesmadfo c1r1.south east)
 {\pgfplotslegendfromname{profdaesmadfo-legend}};
\end{tikzpicture}
